Homogenization and Non-Homogenization of certain Non-Convex Hamilton-Jacobi Equations

We continue the study of the homogenization of coercive non-convex Hamilton-Jacobi equations in random media identifying two general classes of Hamiltonians with very distinct behavior. For the first class there is no homogenization in a particular environment while for the second homogenization takes place in environments with finite range dependence. Motivated by the recent counter-example of Ziliotto, who constructed a coercive but non-convex Hamilton-Jacobi equation with stationary ergodic random potential field for which homogenization does not hold, we show that same happens for coercive Hamiltonians which have a strict saddle-point, a very local property. We also identify, based on the recent work of Armstrong and Cardaliaguet on the homogenization of positively homogeneous random Hamiltonians in environments with finite range dependence, a new general class Hamiltonians, namely equations with uniformly strictly star-shaped sub-level sets, which homogenize.

==> barrier_regions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'barrier_regions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.47789917bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53700483)%
    \put(0,0){\includegraphics[width=\unitlength]{barrier_regions.pdf}}%
    \put(0.69299344,.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{2}{\delta}(T_n-t)$}}}%
    \put(.076,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\tfrac{2}{\delta}(T_n-t)$}}}%
    \put(.45,.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}% one
\put(.45,.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\II$}}}% two high
\put(.45,.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\II$}}}% two low
\put(.24,.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\III$}}}% three left high
\put(.24,.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\III$}}}% three left low
\put(.65,.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\III$}}}% three right high
\put(.65,.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\III$}}}% three right low
  \put(.24,.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\IV$}}}% four left
    \put(.65,.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\IV$}}}% four right
    \put(.17,.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}% five left
    \put(.72,.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}% five right
    \put(0.41854072,0.21350919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X_1,X_2)$}}}%
  \end{picture}%
\endgroup%

